Unsupervised Graph Attention Autoencoder for Attributed Networks using K-means Loss

Several natural phenomena and complex systems are often represented as networks. Discovering their community structure is a fundamental task for understanding these networks. Many algorithms have been proposed, but recently, Graph Neural Networks (GNN) have emerged as a compelling approach for enhancing this task.In this paper, we introduce a simple, efficient, and clustering-oriented model based on unsupervised \textbf{G}raph Attention \textbf{A}uto\textbf{E}ncoder for community detection in attributed networks (GAECO). The proposed model adeptly learns representations from both the network's topology and attribute information, simultaneously addressing dual objectives: reconstruction and community discovery. It places a particular emphasis on discovering compact communities by robustly minimizing clustering errors. The model employs k-means as an objective function and utilizes a multi-head Graph Attention Auto-Encoder for decoding the representations. Experiments conducted on three datasets of attributed networks show that our method surpasses state-of-the-art algorithms in terms of NMI and ARI. Additionally, our approach scales effectively with the size of the network, making it suitable for large-scale applications. The implications of our findings extend beyond biological network interpretation and social network analysis, where knowledge of the fundamental community structure is essential.

==> tikz/architecteur.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,258); %set diagram left start at 0, and has height of 258

%Straight Lines [id:da5409368329071176] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (314.1,222.8) -- (333.6,234.3) ;
%Straight Lines [id:da7844614535091743] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (299.8,227) -- (318.6,245.3) ;
%Straight Lines [id:da7605852485234499] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (333.6,234.3) -- (333.1,216.8) ;
%Straight Lines [id:da34851411887210015] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (314.1,222.8) -- (333.1,216.8) ;
%Straight Lines [id:da5200473212972858] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (290.6,245.3) -- (318.6,245.3) ;
%Straight Lines [id:da5077780922369615] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (297.1,224.8) -- (290.6,245.3) ;
%Shape: Circle [id:dp7008744141511416] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (313.6,245.3) .. controls (313.6,242.54) and (315.84,240.3) .. (318.6,240.3) .. controls (321.36,240.3) and (323.6,242.54) .. (323.6,245.3) .. controls (323.6,248.06) and (321.36,250.3) .. (318.6,250.3) .. controls (315.84,250.3) and (313.6,248.06) .. (313.6,245.3) -- cycle ;
%Shape: Circle [id:dp7075738346660054] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (292.1,224.8) .. controls (292.1,222.04) and (294.34,219.8) .. (297.1,219.8) .. controls (299.86,219.8) and (302.1,222.04) .. (302.1,224.8) .. controls (302.1,227.56) and (299.86,229.8) .. (297.1,229.8) .. controls (294.34,229.8) and (292.1,227.56) .. (292.1,224.8) -- cycle ;
%Shape: Circle [id:dp0882854540085225] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285.1,245.3) .. controls (285.1,242.54) and (287.34,240.3) .. (290.1,240.3) .. controls (292.86,240.3) and (295.1,242.54) .. (295.1,245.3) .. controls (295.1,248.06) and (292.86,250.3) .. (290.1,250.3) .. controls (287.34,250.3) and (285.1,248.06) .. (285.1,245.3) -- cycle ;
%Shape: Circle [id:dp432994580541201] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (328.1,216.8) .. controls (328.1,214.04) and (330.34,211.8) .. (333.1,211.8) .. controls (335.86,211.8) and (338.1,214.04) .. (338.1,216.8) .. controls (338.1,219.56) and (335.86,221.8) .. (333.1,221.8) .. controls (330.34,221.8) and (328.1,219.56) .. (328.1,216.8) -- cycle ;
%Shape: Circle [id:dp12337832517527603] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (328.6,234.3) .. controls (328.6,231.54) and (330.84,229.3) .. (333.6,229.3) .. controls (336.36,229.3) and (338.6,231.54) .. (338.6,234.3) .. controls (338.6,237.06) and (336.36,239.3) .. (333.6,239.3) .. controls (330.84,239.3) and (328.6,237.06) .. (328.6,234.3) -- cycle ;
%Shape: Rectangle [id:dp5801036235872077] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (281.85,209.05) .. controls (281.85,207.95) and (282.75,207.05) .. (283.85,207.05) -- (342.35,207.05) .. controls (343.45,207.05) and (344.35,207.95) .. (344.35,209.05) -- (344.35,252.55) .. controls (344.35,253.65) and (343.45,254.55) .. (342.35,254.55) -- (283.85,254.55) .. controls (282.75,254.55) and (281.85,253.65) .. (281.85,252.55) -- cycle ;
%Shape: Circle [id:dp7397579208274063] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (309.1,222.8) .. controls (309.1,220.04) and (311.34,217.8) .. (314.1,217.8) .. controls (316.86,217.8) and (319.1,220.04) .. (319.1,222.8) .. controls (319.1,225.56) and (316.86,227.8) .. (314.1,227.8) .. controls (311.34,227.8) and (309.1,225.56) .. (309.1,222.8) -- cycle ;
%Straight Lines [id:da6166381483099461] 
\draw    (317.5,179.5) -- (317.5,205) ;
\draw [shift={(317.5,207)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8021144782768959] 
\draw    (305.5,206.5) -- (306.43,179) ;
\draw [shift={(306.5,177)}, rotate = 91.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

%Straight Lines [id:da21978796001578949] 
\draw    (627.1,104.8) -- (646.6,116.3) ;
%Straight Lines [id:da8306310099150134] 
\draw [line width=0.75]    (612.8,109) -- (631.6,127.3) ;
%Straight Lines [id:da5655840021396972] 
\draw    (646.6,116.3) -- (646.1,98.8) ;
%Straight Lines [id:da3432262035560787] 
\draw    (631.6,127.3) -- (646.6,116.3) ;
%Straight Lines [id:da6985669684410969] 
\draw    (627.1,104.8) -- (646.1,98.8) ;
%Straight Lines [id:da5243504509330892] 
\draw    (603.6,127.3) -- (631.6,127.3) ;
%Straight Lines [id:da9073746500497175] 
\draw [line width=0.75]    (610.1,106.8) -- (603.6,127.3) ;
%Shape: Circle [id:dp798226533546057] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (626.6,127.3) .. controls (626.6,124.54) and (628.84,122.3) .. (631.6,122.3) .. controls (634.36,122.3) and (636.6,124.54) .. (636.6,127.3) .. controls (636.6,130.06) and (634.36,132.3) .. (631.6,132.3) .. controls (628.84,132.3) and (626.6,130.06) .. (626.6,127.3) -- cycle ;
%Shape: Circle [id:dp19725407214362578] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (605.1,106.8) .. controls (605.1,104.04) and (607.34,101.8) .. (610.1,101.8) .. controls (612.86,101.8) and (615.1,104.04) .. (615.1,106.8) .. controls (615.1,109.56) and (612.86,111.8) .. (610.1,111.8) .. controls (607.34,111.8) and (605.1,109.56) .. (605.1,106.8) -- cycle ;
%Shape: Circle [id:dp8090868224526535] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (598.1,127.3) .. controls (598.1,124.54) and (600.34,122.3) .. (603.1,122.3) .. controls (605.86,122.3) and (608.1,124.54) .. (608.1,127.3) .. controls (608.1,130.06) and (605.86,132.3) .. (603.1,132.3) .. controls (600.34,132.3) and (598.1,130.06) .. (598.1,127.3) -- cycle ;
%Shape: Circle [id:dp3621582546792834] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (641.1,98.8) .. controls (641.1,96.04) and (643.34,93.8) .. (646.1,93.8) .. controls (648.86,93.8) and (651.1,96.04) .. (651.1,98.8) .. controls (651.1,101.56) and (648.86,103.8) .. (646.1,103.8) .. controls (643.34,103.8) and (641.1,101.56) .. (641.1,98.8) -- cycle ;
%Shape: Circle [id:dp23803671424962847] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (641.6,116.3) .. controls (641.6,113.54) and (643.84,111.3) .. (646.6,111.3) .. controls (649.36,111.3) and (651.6,113.54) .. (651.6,116.3) .. controls (651.6,119.06) and (649.36,121.3) .. (646.6,121.3) .. controls (643.84,121.3) and (641.6,119.06) .. (641.6,116.3) -- cycle ;
%Shape: Rectangle [id:dp16526690595356297] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ] (593.6,93.3) .. controls (593.6,92.2) and (594.5,91.3) .. (595.6,91.3) -- (654.1,91.3) .. controls (655.2,91.3) and (656.1,92.2) .. (656.1,93.3) -- (656.1,136.8) .. controls (656.1,137.9) and (655.2,138.8) .. (654.1,138.8) -- (595.6,138.8) .. controls (594.5,138.8) and (593.6,137.9) .. (593.6,136.8) -- cycle ;
%Shape: Circle [id:dp16948905482922005] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (622.1,104.8) .. controls (622.1,102.04) and (624.34,99.8) .. (627.1,99.8) .. controls (629.86,99.8) and (632.1,102.04) .. (632.1,104.8) .. controls (632.1,107.56) and (629.86,109.8) .. (627.1,109.8) .. controls (624.34,109.8) and (622.1,107.56) .. (622.1,104.8) -- cycle ;

%Straight Lines [id:da18728160544437533] 
\draw    (44.8,59.3) -- (64.3,70.8) ;
%Straight Lines [id:da40292094041374527] 
\draw [line width=0.75]    (30.5,63.5) -- (49.3,81.8) ;
%Straight Lines [id:da13614778689007023] 
\draw    (64.3,70.8) -- (63.8,53.3) ;
%Straight Lines [id:da7857050359536017] 
\draw    (49.3,81.8) -- (64.3,70.8) ;
%Straight Lines [id:da7532724343170707] 
\draw    (44.8,59.3) -- (63.8,53.3) ;
%Straight Lines [id:da4110465500559517] 
\draw    (21.3,81.8) -- (49.3,81.8) ;
%Straight Lines [id:da9010860096930804] 
\draw [line width=0.75]    (27.8,61.3) -- (21.3,81.8) ;
%Shape: Circle [id:dp05522734006249164] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (44.3,81.8) .. controls (44.3,79.04) and (46.54,76.8) .. (49.3,76.8) .. controls (52.06,76.8) and (54.3,79.04) .. (54.3,81.8) .. controls (54.3,84.56) and (52.06,86.8) .. (49.3,86.8) .. controls (46.54,86.8) and (44.3,84.56) .. (44.3,81.8) -- cycle ;
%Shape: Circle [id:dp08440554006141188] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (22.8,61.3) .. controls (22.8,58.54) and (25.04,56.3) .. (27.8,56.3) .. controls (30.56,56.3) and (32.8,58.54) .. (32.8,61.3) .. controls (32.8,64.06) and (30.56,66.3) .. (27.8,66.3) .. controls (25.04,66.3) and (22.8,64.06) .. (22.8,61.3) -- cycle ;
%Shape: Circle [id:dp3488538577049214] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (15.8,81.8) .. controls (15.8,79.04) and (18.04,76.8) .. (20.8,76.8) .. controls (23.56,76.8) and (25.8,79.04) .. (25.8,81.8) .. controls (25.8,84.56) and (23.56,86.8) .. (20.8,86.8) .. controls (18.04,86.8) and (15.8,84.56) .. (15.8,81.8) -- cycle ;
%Shape: Circle [id:dp659353004824146] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (58.8,53.3) .. controls (58.8,50.54) and (61.04,48.3) .. (63.8,48.3) .. controls (66.56,48.3) and (68.8,50.54) .. (68.8,53.3) .. controls (68.8,56.06) and (66.56,58.3) .. (63.8,58.3) .. controls (61.04,58.3) and (58.8,56.06) .. (58.8,53.3) -- cycle ;
%Shape: Circle [id:dp5057609607407816] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (59.3,70.8) .. controls (59.3,68.04) and (61.54,65.8) .. (64.3,65.8) .. controls (67.06,65.8) and (69.3,68.04) .. (69.3,70.8) .. controls (69.3,73.56) and (67.06,75.8) .. (64.3,75.8) .. controls (61.54,75.8) and (59.3,73.56) .. (59.3,70.8) -- cycle ;
%Shape: Rectangle [id:dp8410195107568239] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ] (11.3,47.8) .. controls (11.3,46.7) and (12.2,45.8) .. (13.3,45.8) -- (71.8,45.8) .. controls (72.9,45.8) and (73.8,46.7) .. (73.8,47.8) -- (73.8,91.3) .. controls (73.8,92.4) and (72.9,93.3) .. (71.8,93.3) -- (13.3,93.3) .. controls (12.2,93.3) and (11.3,92.4) .. (11.3,91.3) -- cycle ;
%Shape: Circle [id:dp33202135693125134] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (39.8,59.3) .. controls (39.8,56.54) and (42.04,54.3) .. (44.8,54.3) .. controls (47.56,54.3) and (49.8,56.54) .. (49.8,59.3) .. controls (49.8,62.06) and (47.56,64.3) .. (44.8,64.3) .. controls (42.04,64.3) and (39.8,62.06) .. (39.8,59.3) -- cycle ;

%Straight Lines [id:da6689821739529809] 
\draw    (157.6,121.6) -- (209.6,122.07) ;
\draw [shift={(212.6,122.1)}, rotate = 180.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Rounded Rect [id:dp1858664006317463] 
\draw   (114.95,92.2) .. controls (114.95,88.03) and (118.33,84.65) .. (122.5,84.65) -- (237.35,84.65) .. controls (241.52,84.65) and (244.9,88.03) .. (244.9,92.2) -- (244.9,147.15) .. controls (244.9,151.32) and (241.52,154.7) .. (237.35,154.7) -- (122.5,154.7) .. controls (118.33,154.7) and (114.95,151.32) .. (114.95,147.15) -- cycle ;
%Straight Lines [id:da8275954711768725] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (85.4,119.5) -- (113,119.5) ;
\draw [shift={(115,119.5)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5163807237845777] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (246.15,119) -- (273.75,119) ;
\draw [shift={(275.75,119)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp8557473637661208] 
\draw  [color={rgb, 255:red, 48; green, 102; blue, 190 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 255; blue, 241 }  ,fill opacity=1 ] (65.75,196) .. controls (65.75,193.24) and (67.99,191) .. (70.75,191) .. controls (73.51,191) and (75.75,193.24) .. (75.75,196) .. controls (75.75,198.76) and (73.51,201) .. (70.75,201) .. controls (67.99,201) and (65.75,198.76) .. (65.75,196) -- cycle ;
%Shape: Circle [id:dp8697643296605966] 
\draw  [color={rgb, 255:red, 180; green, 197; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 197; blue, 228 }  ,fill opacity=1 ] (10.75,145) .. controls (10.75,142.24) and (12.99,140) .. (15.75,140) .. controls (18.51,140) and (20.75,142.24) .. (20.75,145) .. controls (20.75,147.76) and (18.51,150) .. (15.75,150) .. controls (12.99,150) and (10.75,147.76) .. (10.75,145) -- cycle ;
%Shape: Circle [id:dp22855940424869048] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 12; blue, 155 }  ,fill opacity=1 ] (24.25,145) .. controls (24.25,142.24) and (26.49,140) .. (29.25,140) .. controls (32.01,140) and (34.25,142.24) .. (34.25,145) .. controls (34.25,147.76) and (32.01,150) .. (29.25,150) .. controls (26.49,150) and (24.25,147.76) .. (24.25,145) -- cycle ;
%Shape: Circle [id:dp9701041115676101] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 12; blue, 155 }  ,fill opacity=1 ] (10.75,158) .. controls (10.75,155.24) and (12.99,153) .. (15.75,153) .. controls (18.51,153) and (20.75,155.24) .. (20.75,158) .. controls (20.75,160.76) and (18.51,163) .. (15.75,163) .. controls (12.99,163) and (10.75,160.76) .. (10.75,158) -- cycle ;
%Shape: Circle [id:dp3190822095882466] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 12; blue, 155 }  ,fill opacity=1 ] (10.75,171) .. controls (10.75,168.24) and (12.99,166) .. (15.75,166) .. controls (18.51,166) and (20.75,168.24) .. (20.75,171) .. controls (20.75,173.76) and (18.51,176) .. (15.75,176) .. controls (12.99,176) and (10.75,173.76) .. (10.75,171) -- cycle ;
%Shape: Circle [id:dp6258972928871733] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10.75,183.5) .. controls (10.75,180.74) and (12.99,178.5) .. (15.75,178.5) .. controls (18.51,178.5) and (20.75,180.74) .. (20.75,183.5) .. controls (20.75,186.26) and (18.51,188.5) .. (15.75,188.5) .. controls (12.99,188.5) and (10.75,186.26) .. (10.75,183.5) -- cycle ;
%Shape: Circle [id:dp884977349589533] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 12; blue, 155 }  ,fill opacity=1 ] (10.75,196) .. controls (10.75,193.24) and (12.99,191) .. (15.75,191) .. controls (18.51,191) and (20.75,193.24) .. (20.75,196) .. controls (20.75,198.76) and (18.51,201) .. (15.75,201) .. controls (12.99,201) and (10.75,198.76) .. (10.75,196) -- cycle ;
%Shape: Circle [id:dp20157747770573797] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 12; blue, 155 }  ,fill opacity=1 ] (24.25,158) .. controls (24.25,155.24) and (26.49,153) .. (29.25,153) .. controls (32.01,153) and (34.25,155.24) .. (34.25,158) .. controls (34.25,160.76) and (32.01,163) .. (29.25,163) .. controls (26.49,163) and (24.25,160.76) .. (24.25,158) -- cycle ;
%Shape: Circle [id:dp9860961648661266] 
\draw  [color={rgb, 255:red, 48; green, 102; blue, 190 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 255; blue, 241 }  ,fill opacity=1 ] (24.25,171) .. controls (24.25,168.24) and (26.49,166) .. (29.25,166) .. controls (32.01,166) and (34.25,168.24) .. (34.25,171) .. controls (34.25,173.76) and (32.01,176) .. (29.25,176) .. controls (26.49,176) and (24.25,173.76) .. (24.25,171) -- cycle ;
%Shape: Circle [id:dp21634590278027943] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 12; blue, 155 }  ,fill opacity=1 ] (24.25,183.5) .. controls (24.25,180.74) and (26.49,178.5) .. (29.25,178.5) .. controls (32.01,178.5) and (34.25,180.74) .. (34.25,183.5) .. controls (34.25,186.26) and (32.01,188.5) .. (29.25,188.5) .. controls (26.49,188.5) and (24.25,186.26) .. (24.25,183.5) -- cycle ;
%Shape: Circle [id:dp3902132105865481] 
\draw  [color={rgb, 255:red, 180; green, 197; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 197; blue, 228 }  ,fill opacity=1 ] (24.25,196) .. controls (24.25,193.24) and (26.49,191) .. (29.25,191) .. controls (32.01,191) and (34.25,193.24) .. (34.25,196) .. controls (34.25,198.76) and (32.01,201) .. (29.25,201) .. controls (26.49,201) and (24.25,198.76) .. (24.25,196) -- cycle ;
%Shape: Circle [id:dp5920345499340234] 
\draw  [color={rgb, 255:red, 48; green, 102; blue, 190 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 255; blue, 241 }  ,fill opacity=1 ] (38.75,158) .. controls (38.75,155.24) and (40.99,153) .. (43.75,153) .. controls (46.51,153) and (48.75,155.24) .. (48.75,158) .. controls (48.75,160.76) and (46.51,163) .. (43.75,163) .. controls (40.99,163) and (38.75,160.76) .. (38.75,158) -- cycle ;
%Shape: Circle [id:dp26252325967348367] 
\draw  [color={rgb, 255:red, 180; green, 197; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 197; blue, 228 }  ,fill opacity=1 ] (38.75,145) .. controls (38.75,142.24) and (40.99,140) .. (43.75,140) .. controls (46.51,140) and (48.75,142.24) .. (48.75,145) .. controls (48.75,147.76) and (46.51,150) .. (43.75,150) .. controls (40.99,150) and (38.75,147.76) .. (38.75,145) -- cycle ;
%Shape: Circle [id:dp7599929674573114] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 12; blue, 155 }  ,fill opacity=1 ] (65.75,145) .. controls (65.75,142.24) and (67.99,140) .. (70.75,140) .. controls (73.51,140) and (75.75,142.24) .. (75.75,145) .. controls (75.75,147.76) and (73.51,150) .. (70.75,150) .. controls (67.99,150) and (65.75,147.76) .. (65.75,145) -- cycle ;
%Shape: Circle [id:dp29514107583283233] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 12; blue, 155 }  ,fill opacity=1 ] (65.75,183.5) .. controls (65.75,180.74) and (67.99,178.5) .. (70.75,178.5) .. controls (73.51,178.5) and (75.75,180.74) .. (75.75,183.5) .. controls (75.75,186.26) and (73.51,188.5) .. (70.75,188.5) .. controls (67.99,188.5) and (65.75,186.26) .. (65.75,183.5) -- cycle ;
%Shape: Circle [id:dp8112312884407347] 
\draw  [color={rgb, 255:red, 48; green, 102; blue, 190 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 255; blue, 241 }  ,fill opacity=1 ] (65.75,158) .. controls (65.75,155.24) and (67.99,153) .. (70.75,153) .. controls (73.51,153) and (75.75,155.24) .. (75.75,158) .. controls (75.75,160.76) and (73.51,163) .. (70.75,163) .. controls (67.99,163) and (65.75,160.76) .. (65.75,158) -- cycle ;
%Shape: Circle [id:dp03291649199663116] 
\draw  [color={rgb, 255:red, 180; green, 197; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 197; blue, 228 }  ,fill opacity=1 ] (65.75,171) .. controls (65.75,168.24) and (67.99,166) .. (70.75,166) .. controls (73.51,166) and (75.75,168.24) .. (75.75,171) .. controls (75.75,173.76) and (73.51,176) .. (70.75,176) .. controls (67.99,176) and (65.75,173.76) .. (65.75,171) -- cycle ;
%Shape: Circle [id:dp6750203869590665] 
\draw  [color={rgb, 255:red, 180; green, 197; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 197; blue, 228 }  ,fill opacity=1 ] (38.75,171) .. controls (38.75,168.24) and (40.99,166) .. (43.75,166) .. controls (46.51,166) and (48.75,168.24) .. (48.75,171) .. controls (48.75,173.76) and (46.51,176) .. (43.75,176) .. controls (40.99,176) and (38.75,173.76) .. (38.75,171) -- cycle ;
%Shape: Circle [id:dp5655241256562806] 
\draw  [color={rgb, 255:red, 180; green, 197; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 197; blue, 228 }  ,fill opacity=1 ] (38.75,183.5) .. controls (38.75,180.74) and (40.99,178.5) .. (43.75,178.5) .. controls (46.51,178.5) and (48.75,180.74) .. (48.75,183.5) .. controls (48.75,186.26) and (46.51,188.5) .. (43.75,188.5) .. controls (40.99,188.5) and (38.75,186.26) .. (38.75,183.5) -- cycle ;
%Shape: Circle [id:dp6483962381277175] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 12; blue, 155 }  ,fill opacity=1 ] (38.75,196) .. controls (38.75,193.24) and (40.99,191) .. (43.75,191) .. controls (46.51,191) and (48.75,193.24) .. (48.75,196) .. controls (48.75,198.76) and (46.51,201) .. (43.75,201) .. controls (40.99,201) and (38.75,198.76) .. (38.75,196) -- cycle ;
%Shape: Rectangle [id:dp1917359677896917] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ] (6.5,126.75) .. controls (6.5,125.65) and (7.4,124.75) .. (8.5,124.75) -- (77,124.75) .. controls (78.1,124.75) and (79,125.65) .. (79,126.75) -- (79,201.25) .. controls (79,202.35) and (78.1,203.25) .. (77,203.25) -- (8.5,203.25) .. controls (7.4,203.25) and (6.5,202.35) .. (6.5,201.25) -- cycle ;
%Shape: Circle [id:dp959212706144944] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 12; blue, 155 }  ,fill opacity=1 ] (10.75,132) .. controls (10.75,129.24) and (12.99,127) .. (15.75,127) .. controls (18.51,127) and (20.75,129.24) .. (20.75,132) .. controls (20.75,134.76) and (18.51,137) .. (15.75,137) .. controls (12.99,137) and (10.75,134.76) .. (10.75,132) -- cycle ;
%Shape: Circle [id:dp44044765287641763] 
\draw  [color={rgb, 255:red, 9; green, 12; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.25,132) .. controls (24.25,129.24) and (26.49,127) .. (29.25,127) .. controls (32.01,127) and (34.25,129.24) .. (34.25,132) .. controls (34.25,134.76) and (32.01,137) .. (29.25,137) .. controls (26.49,137) and (24.25,134.76) .. (24.25,132) -- cycle ;
%Shape: Circle [id:dp5211938620258185] 
\draw  [color={rgb, 255:red, 180; green, 197; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 197; blue, 228 }  ,fill opacity=1 ] (38.75,132) .. controls (38.75,129.24) and (40.99,127) .. (43.75,127) .. controls (46.51,127) and (48.75,129.24) .. (48.75,132) .. controls (48.75,134.76) and (46.51,137) .. (43.75,137) .. controls (40.99,137) and (38.75,134.76) .. (38.75,132) -- cycle ;
%Shape: Circle [id:dp058968899169858036] 
\draw  [color={rgb, 255:red, 180; green, 197; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 197; blue, 228 }  ,fill opacity=1 ] (65.75,132) .. controls (65.75,129.24) and (67.99,127) .. (70.75,127) .. controls (73.51,127) and (75.75,129.24) .. (75.75,132) .. controls (75.75,134.76) and (73.51,137) .. (70.75,137) .. controls (67.99,137) and (65.75,134.76) .. (65.75,132) -- cycle ;

%Shape: Rectangle [id:dp7154304448882698] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (0.65,36.2) -- (84.6,36.2) -- (84.6,235.5) -- (0.65,235.5) -- cycle ;
%Shape: Rectangle [id:dp4459942258506435] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (378.5,74) .. controls (378.5,71.79) and (380.29,70) .. (382.5,70) -- (562.5,70) .. controls (564.71,70) and (566.5,71.79) .. (566.5,74) -- (566.5,161) .. controls (566.5,163.21) and (564.71,165) .. (562.5,165) -- (382.5,165) .. controls (380.29,165) and (378.5,163.21) .. (378.5,161) -- cycle ;
%Shape: Ellipse [id:dp36119940828992037] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.99,134.04) .. controls (326.99,131.56) and (329.05,129.55) .. (331.58,129.55) .. controls (334.11,129.55) and (336.17,131.56) .. (336.17,134.04) .. controls (336.17,136.52) and (334.11,138.53) .. (331.58,138.53) .. controls (329.05,138.53) and (326.99,136.52) .. (326.99,134.04) -- cycle ;
%Shape: Ellipse [id:dp9996122513821992] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.42,88.93) .. controls (282.42,86.45) and (284.47,84.44) .. (287,84.44) .. controls (289.54,84.44) and (291.59,86.45) .. (291.59,88.93) .. controls (291.59,91.41) and (289.54,93.42) .. (287,93.42) .. controls (284.47,93.42) and (282.42,91.41) .. (282.42,88.93) -- cycle ;
%Shape: Ellipse [id:dp7450302975104897] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.8,88.93) .. controls (294.8,86.45) and (296.85,84.44) .. (299.39,84.44) .. controls (301.92,84.44) and (303.97,86.45) .. (303.97,88.93) .. controls (303.97,91.41) and (301.92,93.42) .. (299.39,93.42) .. controls (296.85,93.42) and (294.8,91.41) .. (294.8,88.93) -- cycle ;
%Shape: Ellipse [id:dp8810294423453606] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.42,100.61) .. controls (282.42,98.13) and (284.47,96.12) .. (287,96.12) .. controls (289.54,96.12) and (291.59,98.13) .. (291.59,100.61) .. controls (291.59,103.09) and (289.54,105.11) .. (287,105.11) .. controls (284.47,105.11) and (282.42,103.09) .. (282.42,100.61) -- cycle ;
%Shape: Ellipse [id:dp1444904188612537] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.42,112.29) .. controls (282.42,109.81) and (284.47,107.8) .. (287,107.8) .. controls (289.54,107.8) and (291.59,109.81) .. (291.59,112.29) .. controls (291.59,114.78) and (289.54,116.79) .. (287,116.79) .. controls (284.47,116.79) and (282.42,114.78) .. (282.42,112.29) -- cycle ;
%Shape: Ellipse [id:dp3405259337062043] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.42,123.53) .. controls (282.42,121.04) and (284.47,119.03) .. (287,119.03) .. controls (289.54,119.03) and (291.59,121.04) .. (291.59,123.53) .. controls (291.59,126.01) and (289.54,128.02) .. (287,128.02) .. controls (284.47,128.02) and (282.42,126.01) .. (282.42,123.53) -- cycle ;
%Shape: Ellipse [id:dp9443352829806255] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.42,134.76) .. controls (282.42,132.28) and (284.47,130.26) .. (287,130.26) .. controls (289.54,130.26) and (291.59,132.28) .. (291.59,134.76) .. controls (291.59,137.24) and (289.54,139.25) .. (287,139.25) .. controls (284.47,139.25) and (282.42,137.24) .. (282.42,134.76) -- cycle ;
%Shape: Ellipse [id:dp4091865785073934] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.8,100.61) .. controls (294.8,98.13) and (296.85,96.12) .. (299.39,96.12) .. controls (301.92,96.12) and (303.97,98.13) .. (303.97,100.61) .. controls (303.97,103.09) and (301.92,105.11) .. (299.39,105.11) .. controls (296.85,105.11) and (294.8,103.09) .. (294.8,100.61) -- cycle ;
%Shape: Ellipse [id:dp9782486423233292] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.8,112.29) .. controls (294.8,109.81) and (296.85,107.8) .. (299.39,107.8) .. controls (301.92,107.8) and (303.97,109.81) .. (303.97,112.29) .. controls (303.97,114.78) and (301.92,116.79) .. (299.39,116.79) .. controls (296.85,116.79) and (294.8,114.78) .. (294.8,112.29) -- cycle ;
%Shape: Ellipse [id:dp962433623522365] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.8,123.53) .. controls (294.8,121.04) and (296.85,119.03) .. (299.39,119.03) .. controls (301.92,119.03) and (303.97,121.04) .. (303.97,123.53) .. controls (303.97,126.01) and (301.92,128.02) .. (299.39,128.02) .. controls (296.85,128.02) and (294.8,126.01) .. (294.8,123.53) -- cycle ;
%Shape: Ellipse [id:dp33888976033984264] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.8,134.76) .. controls (294.8,132.28) and (296.85,130.26) .. (299.39,130.26) .. controls (301.92,130.26) and (303.97,132.28) .. (303.97,134.76) .. controls (303.97,137.24) and (301.92,139.25) .. (299.39,139.25) .. controls (296.85,139.25) and (294.8,137.24) .. (294.8,134.76) -- cycle ;
%Shape: Ellipse [id:dp18067175843253214] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.99,88.21) .. controls (326.99,85.73) and (329.05,83.72) .. (331.58,83.72) .. controls (334.11,83.72) and (336.17,85.73) .. (336.17,88.21) .. controls (336.17,90.69) and (334.11,92.71) .. (331.58,92.71) .. controls (329.05,92.71) and (326.99,90.69) .. (326.99,88.21) -- cycle ;
%Shape: Ellipse [id:dp1842112949411734] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.99,122.81) .. controls (326.99,120.33) and (329.05,118.31) .. (331.58,118.31) .. controls (334.11,118.31) and (336.17,120.33) .. (336.17,122.81) .. controls (336.17,125.29) and (334.11,127.3) .. (331.58,127.3) .. controls (329.05,127.3) and (326.99,125.29) .. (326.99,122.81) -- cycle ;
%Shape: Ellipse [id:dp6155536905791066] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.99,99.89) .. controls (326.99,97.41) and (329.05,95.4) .. (331.58,95.4) .. controls (334.11,95.4) and (336.17,97.41) .. (336.17,99.89) .. controls (336.17,102.38) and (334.11,104.39) .. (331.58,104.39) .. controls (329.05,104.39) and (326.99,102.38) .. (326.99,99.89) -- cycle ;
%Shape: Ellipse [id:dp37364589288254413] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.99,111.58) .. controls (326.99,109.09) and (329.05,107.08) .. (331.58,107.08) .. controls (334.11,107.08) and (336.17,109.09) .. (336.17,111.58) .. controls (336.17,114.06) and (334.11,116.07) .. (331.58,116.07) .. controls (329.05,116.07) and (326.99,114.06) .. (326.99,111.58) -- cycle ;
%Shape: Rectangle [id:dp0695919785121808] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ] (276.5,84.25) .. controls (276.5,83.15) and (277.4,82.25) .. (278.5,82.25) -- (341,82.25) .. controls (342.1,82.25) and (343,83.15) .. (343,84.25) -- (343,150.5) .. controls (343,151.6) and (342.1,152.5) .. (341,152.5) -- (278.5,152.5) .. controls (277.4,152.5) and (276.5,151.6) .. (276.5,150.5) -- cycle ;
%Shape: Ellipse [id:dp37644090417926956] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.99,146.04) .. controls (326.99,143.56) and (329.05,141.55) .. (331.58,141.55) .. controls (334.11,141.55) and (336.17,143.56) .. (336.17,146.04) .. controls (336.17,148.52) and (334.11,150.53) .. (331.58,150.53) .. controls (329.05,150.53) and (326.99,148.52) .. (326.99,146.04) -- cycle ;
%Shape: Ellipse [id:dp20896247259225942] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.42,146.76) .. controls (282.42,144.28) and (284.47,142.26) .. (287,142.26) .. controls (289.54,142.26) and (291.59,144.28) .. (291.59,146.76) .. controls (291.59,149.24) and (289.54,151.25) .. (287,151.25) .. controls (284.47,151.25) and (282.42,149.24) .. (282.42,146.76) -- cycle ;
%Shape: Ellipse [id:dp190065073563904] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.8,146.76) .. controls (294.8,144.28) and (296.85,142.26) .. (299.39,142.26) .. controls (301.92,142.26) and (303.97,144.28) .. (303.97,146.76) .. controls (303.97,149.24) and (301.92,151.25) .. (299.39,151.25) .. controls (296.85,151.25) and (294.8,149.24) .. (294.8,146.76) -- cycle ;

%Straight Lines [id:da27895707561529637] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (345.35,118.4) -- (369,118.12) ;
\draw [shift={(371,118.1)}, rotate = 179.33] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5360538838907862] 
\draw    (623.2,87.5) -- (623.07,77.37) -- (622.93,67.23) -- (622.5,25) -- (101.6,25.1) -- (46,25) -- (46,41) ;
\draw [shift={(46,44)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6076401781704772] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (566.35,115.4) -- (590,115.12) ;
\draw [shift={(592,115.1)}, rotate = 179.33] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp4574841086753323] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.99,130.04) .. controls (460.99,127.56) and (463.05,125.55) .. (465.58,125.55) .. controls (468.11,125.55) and (470.17,127.56) .. (470.17,130.04) .. controls (470.17,132.52) and (468.11,134.53) .. (465.58,134.53) .. controls (463.05,134.53) and (460.99,132.52) .. (460.99,130.04) -- cycle ;
%Shape: Ellipse [id:dp5508985402941164] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.42,84.93) .. controls (416.42,82.45) and (418.47,80.44) .. (421,80.44) .. controls (423.54,80.44) and (425.59,82.45) .. (425.59,84.93) .. controls (425.59,87.41) and (423.54,89.42) .. (421,89.42) .. controls (418.47,89.42) and (416.42,87.41) .. (416.42,84.93) -- cycle ;
%Shape: Ellipse [id:dp8375381447596626] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.8,84.93) .. controls (428.8,82.45) and (430.85,80.44) .. (433.39,80.44) .. controls (435.92,80.44) and (437.97,82.45) .. (437.97,84.93) .. controls (437.97,87.41) and (435.92,89.42) .. (433.39,89.42) .. controls (430.85,89.42) and (428.8,87.41) .. (428.8,84.93) -- cycle ;
%Shape: Ellipse [id:dp3887747791192906] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.42,96.61) .. controls (416.42,94.13) and (418.47,92.12) .. (421,92.12) .. controls (423.54,92.12) and (425.59,94.13) .. (425.59,96.61) .. controls (425.59,99.09) and (423.54,101.11) .. (421,101.11) .. controls (418.47,101.11) and (416.42,99.09) .. (416.42,96.61) -- cycle ;
%Shape: Ellipse [id:dp3634400260132584] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.42,108.29) .. controls (416.42,105.81) and (418.47,103.8) .. (421,103.8) .. controls (423.54,103.8) and (425.59,105.81) .. (425.59,108.29) .. controls (425.59,110.78) and (423.54,112.79) .. (421,112.79) .. controls (418.47,112.79) and (416.42,110.78) .. (416.42,108.29) -- cycle ;
%Shape: Ellipse [id:dp6431241753435852] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.42,119.53) .. controls (416.42,117.04) and (418.47,115.03) .. (421,115.03) .. controls (423.54,115.03) and (425.59,117.04) .. (425.59,119.53) .. controls (425.59,122.01) and (423.54,124.02) .. (421,124.02) .. controls (418.47,124.02) and (416.42,122.01) .. (416.42,119.53) -- cycle ;
%Shape: Ellipse [id:dp027828692789781506] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.42,130.76) .. controls (416.42,128.28) and (418.47,126.26) .. (421,126.26) .. controls (423.54,126.26) and (425.59,128.28) .. (425.59,130.76) .. controls (425.59,133.24) and (423.54,135.25) .. (421,135.25) .. controls (418.47,135.25) and (416.42,133.24) .. (416.42,130.76) -- cycle ;
%Shape: Ellipse [id:dp6108660995340032] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.8,96.61) .. controls (428.8,94.13) and (430.85,92.12) .. (433.39,92.12) .. controls (435.92,92.12) and (437.97,94.13) .. (437.97,96.61) .. controls (437.97,99.09) and (435.92,101.11) .. (433.39,101.11) .. controls (430.85,101.11) and (428.8,99.09) .. (428.8,96.61) -- cycle ;
%Shape: Ellipse [id:dp05107791276034268] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.8,108.29) .. controls (428.8,105.81) and (430.85,103.8) .. (433.39,103.8) .. controls (435.92,103.8) and (437.97,105.81) .. (437.97,108.29) .. controls (437.97,110.78) and (435.92,112.79) .. (433.39,112.79) .. controls (430.85,112.79) and (428.8,110.78) .. (428.8,108.29) -- cycle ;
%Shape: Ellipse [id:dp45348273469051126] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.8,119.53) .. controls (428.8,117.04) and (430.85,115.03) .. (433.39,115.03) .. controls (435.92,115.03) and (437.97,117.04) .. (437.97,119.53) .. controls (437.97,122.01) and (435.92,124.02) .. (433.39,124.02) .. controls (430.85,124.02) and (428.8,122.01) .. (428.8,119.53) -- cycle ;
%Shape: Ellipse [id:dp9479445869369798] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.8,130.76) .. controls (428.8,128.28) and (430.85,126.26) .. (433.39,126.26) .. controls (435.92,126.26) and (437.97,128.28) .. (437.97,130.76) .. controls (437.97,133.24) and (435.92,135.25) .. (433.39,135.25) .. controls (430.85,135.25) and (428.8,133.24) .. (428.8,130.76) -- cycle ;
%Shape: Ellipse [id:dp6158999330670236] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.99,84.21) .. controls (460.99,81.73) and (463.05,79.72) .. (465.58,79.72) .. controls (468.11,79.72) and (470.17,81.73) .. (470.17,84.21) .. controls (470.17,86.69) and (468.11,88.71) .. (465.58,88.71) .. controls (463.05,88.71) and (460.99,86.69) .. (460.99,84.21) -- cycle ;
%Shape: Ellipse [id:dp011651328758051305] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.99,118.81) .. controls (460.99,116.33) and (463.05,114.31) .. (465.58,114.31) .. controls (468.11,114.31) and (470.17,116.33) .. (470.17,118.81) .. controls (470.17,121.29) and (468.11,123.3) .. (465.58,123.3) .. controls (463.05,123.3) and (460.99,121.29) .. (460.99,118.81) -- cycle ;
%Shape: Ellipse [id:dp19821878426263662] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.99,95.89) .. controls (460.99,93.41) and (463.05,91.4) .. (465.58,91.4) .. controls (468.11,91.4) and (470.17,93.41) .. (470.17,95.89) .. controls (470.17,98.38) and (468.11,100.39) .. (465.58,100.39) .. controls (463.05,100.39) and (460.99,98.38) .. (460.99,95.89) -- cycle ;
%Shape: Ellipse [id:dp48581973282004176] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.99,107.58) .. controls (460.99,105.09) and (463.05,103.08) .. (465.58,103.08) .. controls (468.11,103.08) and (470.17,105.09) .. (470.17,107.58) .. controls (470.17,110.06) and (468.11,112.07) .. (465.58,112.07) .. controls (463.05,112.07) and (460.99,110.06) .. (460.99,107.58) -- cycle ;
%Shape: Rectangle [id:dp9571594874880265] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ] (410.5,80.25) .. controls (410.5,79.15) and (411.4,78.25) .. (412.5,78.25) -- (475,78.25) .. controls (476.1,78.25) and (477,79.15) .. (477,80.25) -- (477,146.5) .. controls (477,147.6) and (476.1,148.5) .. (475,148.5) -- (412.5,148.5) .. controls (411.4,148.5) and (410.5,147.6) .. (410.5,146.5) -- cycle ;
%Shape: Ellipse [id:dp03204459016454897] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.99,142.04) .. controls (460.99,139.56) and (463.05,137.55) .. (465.58,137.55) .. controls (468.11,137.55) and (470.17,139.56) .. (470.17,142.04) .. controls (470.17,144.52) and (468.11,146.53) .. (465.58,146.53) .. controls (463.05,146.53) and (460.99,144.52) .. (460.99,142.04) -- cycle ;
%Shape: Ellipse [id:dp28972181262951935] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.42,142.76) .. controls (416.42,140.28) and (418.47,138.26) .. (421,138.26) .. controls (423.54,138.26) and (425.59,140.28) .. (425.59,142.76) .. controls (425.59,145.24) and (423.54,147.25) .. (421,147.25) .. controls (418.47,147.25) and (416.42,145.24) .. (416.42,142.76) -- cycle ;
%Shape: Ellipse [id:dp4306657520921473] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.8,142.76) .. controls (428.8,140.28) and (430.85,138.26) .. (433.39,138.26) .. controls (435.92,138.26) and (437.97,140.28) .. (437.97,142.76) .. controls (437.97,145.24) and (435.92,147.25) .. (433.39,147.25) .. controls (430.85,147.25) and (428.8,145.24) .. (428.8,142.76) -- cycle ;

%Shape: Ellipse [id:dp291235385909159] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505.05,130.59) .. controls (507.54,130.59) and (509.54,132.65) .. (509.54,135.18) .. controls (509.53,137.71) and (507.52,139.76) .. (505.04,139.76) .. controls (502.56,139.75) and (500.55,137.7) .. (500.55,135.16) .. controls (500.56,132.63) and (502.57,130.58) .. (505.05,130.59) -- cycle ;
%Shape: Ellipse [id:dp33629033258897034] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550.25,86.1) .. controls (552.73,86.1) and (554.73,88.16) .. (554.73,90.69) .. controls (554.72,93.22) and (552.71,95.27) .. (550.23,95.27) .. controls (547.75,95.26) and (545.74,93.21) .. (545.74,90.67) .. controls (545.75,88.14) and (547.76,86.09) .. (550.25,86.1) -- cycle ;
%Shape: Ellipse [id:dp9602887524743904] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550.22,98.48) .. controls (552.7,98.48) and (554.71,100.54) .. (554.71,103.07) .. controls (554.7,105.61) and (552.68,107.66) .. (550.2,107.65) .. controls (547.72,107.65) and (545.72,105.59) .. (545.72,103.06) .. controls (545.72,100.52) and (547.74,98.47) .. (550.22,98.48) -- cycle ;
%Shape: Ellipse [id:dp24434919530107435] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538.56,86.07) .. controls (541.05,86.08) and (543.05,88.14) .. (543.05,90.67) .. controls (543.04,93.2) and (541.03,95.25) .. (538.55,95.25) .. controls (536.07,95.24) and (534.06,93.18) .. (534.06,90.65) .. controls (534.07,88.12) and (536.08,86.07) .. (538.56,86.07) -- cycle ;
%Shape: Ellipse [id:dp5068550457253156] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.88,86.05) .. controls (529.36,86.06) and (531.37,88.11) .. (531.37,90.65) .. controls (531.36,93.18) and (529.35,95.23) .. (526.87,95.22) .. controls (524.38,95.22) and (522.38,93.16) .. (522.38,90.63) .. controls (522.39,88.1) and (524.4,86.05) .. (526.88,86.05) -- cycle ;
%Shape: Ellipse [id:dp13054640505249226] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.65,86.03) .. controls (518.13,86.03) and (520.14,88.09) .. (520.14,90.62) .. controls (520.13,93.16) and (518.12,95.21) .. (515.63,95.2) .. controls (513.15,95.2) and (511.15,93.14) .. (511.15,90.61) .. controls (511.16,88.07) and (513.17,86.02) .. (515.65,86.03) -- cycle ;
%Shape: Ellipse [id:dp433334565847747] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.42,86.01) .. controls (506.9,86.01) and (508.91,88.07) .. (508.9,90.6) .. controls (508.9,93.14) and (506.88,95.19) .. (504.4,95.18) .. controls (501.92,95.18) and (499.91,93.12) .. (499.92,90.59) .. controls (499.92,88.05) and (501.94,86) .. (504.42,86.01) -- cycle ;
%Shape: Ellipse [id:dp3673439107626091] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538.54,98.46) .. controls (541.02,98.46) and (543.03,100.52) .. (543.02,103.05) .. controls (543.02,105.58) and (541,107.63) .. (538.52,107.63) .. controls (536.04,107.62) and (534.03,105.57) .. (534.04,103.03) .. controls (534.04,100.5) and (536.06,98.45) .. (538.54,98.46) -- cycle ;
%Shape: Ellipse [id:dp06958498116916867] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.86,98.43) .. controls (529.34,98.44) and (531.35,100.5) .. (531.34,103.03) .. controls (531.34,105.56) and (529.32,107.61) .. (526.84,107.61) .. controls (524.36,107.6) and (522.35,105.54) .. (522.36,103.01) .. controls (522.36,100.48) and (524.38,98.43) .. (526.86,98.43) -- cycle ;
%Shape: Ellipse [id:dp803223432264023] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.63,98.41) .. controls (518.11,98.42) and (520.12,100.47) .. (520.11,103.01) .. controls (520.11,105.54) and (518.09,107.59) .. (515.61,107.58) .. controls (513.13,107.58) and (511.12,105.52) .. (511.13,102.99) .. controls (511.13,100.46) and (513.15,98.41) .. (515.63,98.41) -- cycle ;
%Shape: Ellipse [id:dp6135150499165134] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.4,98.39) .. controls (506.88,98.4) and (508.89,100.45) .. (508.88,102.99) .. controls (508.88,105.52) and (506.86,107.57) .. (504.38,107.56) .. controls (501.9,107.56) and (499.89,105.5) .. (499.9,102.97) .. controls (499.9,100.44) and (501.92,98.39) .. (504.4,98.39) -- cycle ;
%Shape: Ellipse [id:dp9856679052969401] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550.88,130.68) .. controls (553.36,130.68) and (555.37,132.74) .. (555.36,135.27) .. controls (555.36,137.8) and (553.34,139.85) .. (550.86,139.85) .. controls (548.38,139.84) and (546.37,137.79) .. (546.38,135.25) .. controls (546.38,132.72) and (548.4,130.67) .. (550.88,130.68) -- cycle ;
%Shape: Ellipse [id:dp9928733852996916] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.29,130.61) .. controls (518.77,130.61) and (520.77,132.67) .. (520.77,135.2) .. controls (520.76,137.74) and (518.75,139.79) .. (516.27,139.78) .. controls (513.79,139.78) and (511.78,137.72) .. (511.78,135.19) .. controls (511.79,132.65) and (513.8,130.6) .. (516.29,130.61) -- cycle ;
%Shape: Ellipse [id:dp4727807619790494] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (539.2,130.65) .. controls (541.68,130.66) and (543.69,132.71) .. (543.68,135.25) .. controls (543.68,137.78) and (541.66,139.83) .. (539.18,139.83) .. controls (536.7,139.82) and (534.69,137.76) .. (534.7,135.23) .. controls (534.7,132.7) and (536.72,130.65) .. (539.2,130.65) -- cycle ;
%Shape: Ellipse [id:dp3475499003500315] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.52,130.63) .. controls (530,130.64) and (532.01,132.69) .. (532,135.23) .. controls (532,137.76) and (529.98,139.81) .. (527.5,139.8) .. controls (525.02,139.8) and (523.01,137.74) .. (523.02,135.21) .. controls (523.02,132.67) and (525.04,130.63) .. (527.52,130.63) -- cycle ;
%Shape: Rectangle [id:dp2589841353437192] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ] (554.94,80.19) .. controls (556.04,80.19) and (556.94,81.09) .. (556.93,82.19) -- (556.81,144.69) .. controls (556.81,145.8) and (555.92,146.69) .. (554.81,146.69) -- (488.56,146.56) .. controls (487.46,146.56) and (486.56,145.66) .. (486.57,144.56) -- (486.69,82.06) .. controls (486.69,80.95) and (487.58,80.06) .. (488.69,80.06) -- cycle ;
%Shape: Ellipse [id:dp5794906089663325] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.05,130.56) .. controls (495.54,130.57) and (497.54,132.63) .. (497.54,135.16) .. controls (497.53,137.69) and (495.52,139.74) .. (493.04,139.74) .. controls (490.56,139.73) and (488.55,137.67) .. (488.55,135.14) .. controls (488.56,132.61) and (490.57,130.56) .. (493.05,130.56) -- cycle ;
%Shape: Ellipse [id:dp8194277322979315] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.42,85.98) .. controls (494.9,85.99) and (496.91,88.05) .. (496.9,90.58) .. controls (496.9,93.11) and (494.88,95.16) .. (492.4,95.16) .. controls (489.92,95.15) and (487.91,93.1) .. (487.92,90.56) .. controls (487.92,88.03) and (489.94,85.98) .. (492.42,85.98) -- cycle ;
%Shape: Ellipse [id:dp18372004227261995] 
\draw  [color={rgb, 255:red, 60; green, 55; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.4,98.37) .. controls (494.88,98.37) and (496.89,100.43) .. (496.88,102.96) .. controls (496.88,105.5) and (494.86,107.54) .. (492.38,107.54) .. controls (489.9,107.54) and (487.89,105.48) .. (487.9,102.95) .. controls (487.9,100.41) and (489.92,98.36) .. (492.4,98.37) -- cycle ;

%Straight Lines [id:da9758652655851758] 
\draw    (228.5,108.5) -- (222.87,116.18) ;
\draw [shift={(221.1,118.6)}, rotate = 306.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5615760731003141] 
\draw    (230.1,137.6) -- (223.29,128.41) ;
\draw [shift={(221.5,126)}, rotate = 53.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5692213594236333] 
\draw    (203.1,108.6) -- (211.88,117.38) ;
\draw [shift={(214,119.5)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9536807102036342] 
\draw    (217.6,142.6) -- (217.6,130.1) ;
\draw [shift={(217.6,127.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9592399075856628] 
\draw    (202.35,135.35) -- (211.66,127.88) ;
\draw [shift={(214,126)}, rotate = 141.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp07794476405414219] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (225.45,106.1) .. controls (225.45,103.34) and (227.69,101.1) .. (230.45,101.1) .. controls (233.21,101.1) and (235.45,103.34) .. (235.45,106.1) .. controls (235.45,108.86) and (233.21,111.1) .. (230.45,111.1) .. controls (227.69,111.1) and (225.45,108.86) .. (225.45,106.1) -- cycle ;
%Shape: Circle [id:dp4975934741209258] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (197.35,135.35) .. controls (197.35,132.59) and (199.59,130.35) .. (202.35,130.35) .. controls (205.11,130.35) and (207.35,132.59) .. (207.35,135.35) .. controls (207.35,138.11) and (205.11,140.35) .. (202.35,140.35) .. controls (199.59,140.35) and (197.35,138.11) .. (197.35,135.35) -- cycle ;
%Shape: Circle [id:dp7643742185178446] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (198.1,108.6) .. controls (198.1,105.84) and (200.34,103.6) .. (203.1,103.6) .. controls (205.86,103.6) and (208.1,105.84) .. (208.1,108.6) .. controls (208.1,111.36) and (205.86,113.6) .. (203.1,113.6) .. controls (200.34,113.6) and (198.1,111.36) .. (198.1,108.6) -- cycle ;
%Shape: Circle [id:dp0376302848711938] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (225.1,137.6) .. controls (225.1,134.84) and (227.34,132.6) .. (230.1,132.6) .. controls (232.86,132.6) and (235.1,134.84) .. (235.1,137.6) .. controls (235.1,140.36) and (232.86,142.6) .. (230.1,142.6) .. controls (227.34,142.6) and (225.1,140.36) .. (225.1,137.6) -- cycle ;
%Shape: Circle [id:dp8688918447077405] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (212.6,122.1) .. controls (212.6,119.34) and (214.84,117.1) .. (217.6,117.1) .. controls (220.36,117.1) and (222.6,119.34) .. (222.6,122.1) .. controls (222.6,124.86) and (220.36,127.1) .. (217.6,127.1) .. controls (214.84,127.1) and (212.6,124.86) .. (212.6,122.1) -- cycle ;
%Straight Lines [id:da9664788398200899] 
\draw    (217.1,102.1) -- (217.5,114.1) ;
\draw [shift={(217.6,117.1)}, rotate = 268.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp8825416308440115] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (212.1,102.1) .. controls (212.1,99.34) and (214.34,97.1) .. (217.1,97.1) .. controls (219.86,97.1) and (222.1,99.34) .. (222.1,102.1) .. controls (222.1,104.86) and (219.86,107.1) .. (217.1,107.1) .. controls (214.34,107.1) and (212.1,104.86) .. (212.1,102.1) -- cycle ;
%Shape: Circle [id:dp24200930234166385] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (212.6,142.25) .. controls (212.6,139.49) and (214.84,137.25) .. (217.6,137.25) .. controls (220.36,137.25) and (222.6,139.49) .. (222.6,142.25) .. controls (222.6,145.01) and (220.36,147.25) .. (217.6,147.25) .. controls (214.84,147.25) and (212.6,145.01) .. (212.6,142.25) -- cycle ;
%Straight Lines [id:da1255427163346583] 
\draw    (163,108) -- (157.37,115.68) ;
\draw [shift={(155.6,118.1)}, rotate = 306.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5588542449486864] 
\draw    (164.6,137.1) -- (157.79,127.91) ;
\draw [shift={(156,125.5)}, rotate = 53.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da04340096012771122] 
\draw    (137.6,108.1) -- (146.38,116.88) ;
\draw [shift={(148.5,119)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8322030683161865] 
\draw    (152.1,142.1) -- (152.1,129.6) ;
\draw [shift={(152.1,126.6)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da15577923970405383] 
\draw    (136.85,134.85) -- (146.16,127.38) ;
\draw [shift={(148.5,125.5)}, rotate = 141.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp3036715683255502] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (159.95,105.6) .. controls (159.95,102.84) and (162.19,100.6) .. (164.95,100.6) .. controls (167.71,100.6) and (169.95,102.84) .. (169.95,105.6) .. controls (169.95,108.36) and (167.71,110.6) .. (164.95,110.6) .. controls (162.19,110.6) and (159.95,108.36) .. (159.95,105.6) -- cycle ;
%Shape: Circle [id:dp2416012694701457] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (131.85,134.85) .. controls (131.85,132.09) and (134.09,129.85) .. (136.85,129.85) .. controls (139.61,129.85) and (141.85,132.09) .. (141.85,134.85) .. controls (141.85,137.61) and (139.61,139.85) .. (136.85,139.85) .. controls (134.09,139.85) and (131.85,137.61) .. (131.85,134.85) -- cycle ;
%Shape: Circle [id:dp4864742816086216] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (132.6,108.1) .. controls (132.6,105.34) and (134.84,103.1) .. (137.6,103.1) .. controls (140.36,103.1) and (142.6,105.34) .. (142.6,108.1) .. controls (142.6,110.86) and (140.36,113.1) .. (137.6,113.1) .. controls (134.84,113.1) and (132.6,110.86) .. (132.6,108.1) -- cycle ;
%Shape: Circle [id:dp2867306509125318] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (159.6,137.1) .. controls (159.6,134.34) and (161.84,132.1) .. (164.6,132.1) .. controls (167.36,132.1) and (169.6,134.34) .. (169.6,137.1) .. controls (169.6,139.86) and (167.36,142.1) .. (164.6,142.1) .. controls (161.84,142.1) and (159.6,139.86) .. (159.6,137.1) -- cycle ;
%Shape: Circle [id:dp8044158563607342] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (147.1,121.6) .. controls (147.1,118.84) and (149.34,116.6) .. (152.1,116.6) .. controls (154.86,116.6) and (157.1,118.84) .. (157.1,121.6) .. controls (157.1,124.36) and (154.86,126.6) .. (152.1,126.6) .. controls (149.34,126.6) and (147.1,124.36) .. (147.1,121.6) -- cycle ;
%Straight Lines [id:da6001372323713752] 
\draw    (151.6,101.6) -- (152,113.6) ;
\draw [shift={(152.1,116.6)}, rotate = 268.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp18552142158088425] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (146.6,101.6) .. controls (146.6,98.84) and (148.84,96.6) .. (151.6,96.6) .. controls (154.36,96.6) and (156.6,98.84) .. (156.6,101.6) .. controls (156.6,104.36) and (154.36,106.6) .. (151.6,106.6) .. controls (148.84,106.6) and (146.6,104.36) .. (146.6,101.6) -- cycle ;
%Shape: Circle [id:dp6394082407584438] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (147.1,141.75) .. controls (147.1,138.99) and (149.34,136.75) .. (152.1,136.75) .. controls (154.86,136.75) and (157.1,138.99) .. (157.1,141.75) .. controls (157.1,144.51) and (154.86,146.75) .. (152.1,146.75) .. controls (149.34,146.75) and (147.1,144.51) .. (147.1,141.75) -- cycle ;
%Straight Lines [id:da004539324341480411] 
\draw    (131.95,121.1) -- (144.1,121.1) ;
\draw [shift={(147.1,121.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp18034360347996126] 
\draw  [fill={rgb, 255:red, 60; green, 55; blue, 68 }  ,fill opacity=1 ] (126.95,121.1) .. controls (126.95,118.34) and (129.19,116.1) .. (131.95,116.1) .. controls (134.71,116.1) and (136.95,118.34) .. (136.95,121.1) .. controls (136.95,123.86) and (134.71,126.1) .. (131.95,126.1) .. controls (129.19,126.1) and (126.95,123.86) .. (126.95,121.1) -- cycle ;

% Text Node
\draw (477,103.3) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$*$};
% Text Node
\draw (379.2,101.1) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\sigma \ ($};
% Text Node
\draw (555.8,101.1) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (436.8,149.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z$};
% Text Node
\draw (508.8,148.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z^{T}$};
% Text Node
\draw (618.2,147.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{A}$};
% Text Node
\draw (304.3,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z$};
% Text Node
\draw (255,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Binary Cross Entropy};
% Text Node
\draw (34.2,209.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$};
% Text Node
\draw (333.5,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {K-means loss};
% Text Node
\draw (308.07,99.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny ......}};
% Text Node
\draw (442.07,95.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny ......}};
% Text Node
\draw (539.92,111.73) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.11] [align=left] {{\tiny ......}};
% Text Node
\draw (49,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny ......}};
% Text Node
\draw (36.2,96.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
% Text Node
\draw (160.3,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle GAT$};
% Text Node
\draw (158,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textcolor[rgb]{0.5,0.5,0.5}{Encoder}}};
% Text Node
\draw (447,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textcolor[rgb]{0.5,0.5,0.5}{Decoder}}};


\end{tikzpicture}
